Enabling Verifiable Output Lineage for Virtualized ML Workload Execution

Machine learning (ML) property attestation lets a model provider demonstrate properties of their models and datasets to verifiers, and trusted execution environments (TEEs) have emerged as its most practical mechanism. However, existing TEE-based systems attest only a static snapshot of the TEE's initial configuration, leaving run-time behavior unauditable. Proof of execution (PoX) architectures close this gap by requiring the prover's root of trust to also demonstrate that (1) the attested operation actually executed and (2) the claimed outputs were affected only by that operation. Existing PoX designs, though, target microcontrollers and rely on hardware features unavailable in server-grade TEEs, so they cannot be applied directly to ML workloads. We present EVOLVE, a software-based PoX framework for server-grade TEEs. EVOLVE mediates an operation's writes and control flow to track whether a requested ML operation executes without violation. It binds the execution status to measurements of the operation's inputs and outputs, enabling verifiers to assess run-time behavior through ML property attestation. We implement EVOLVE on Intel TDX as a Rust module within its virtual firmware, with policy checks built on primitives formally verified in F*. Our evaluation shows that EVOLVE is versatile across diverse ML applications on unmodified hardware, provides formal guarantees for its policy checks. EVOLVE incurs per-request run-time overhead on average ranging from 1.07$\times$ (for decision trees) to 2.13$\times$ (for multi-layer perceptrons).

==> plots/dt_rt_model_exec.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.97\columnwidth, height=4.2cm,
        ymin=0, ymax=8, ytick={0,1,2,3,5,7},
        ylabel={Norm. exec. time}, scaled y ticks=false,
        ylabel style={font=\footnotesize}, y tick label style={font=\footnotesize},
        symbolic x coords={BCWD-S,BCWD-L,ISOLET-S,ISOLET-L,MuskV2-S,MuskV2-L,Image-S,Image-L,Iris-S,Iris-L},
        xtick=data,
        xticklabels={\bverb{BCWD-S}, \bverb{BCWD-L}, \bverb{ISOLET-S}, \bverb{ISOLET-L}, \bverb{MuskV2-S}, \bverb{MuskV2-L}, \bverb{Image-S}, \bverb{Image-L}, \bverb{Iris-S}, \bverb{Iris-L}},
        x tick label style={font=\footnotesize, rotate=30, anchor=north east, inner sep=1pt},
        ybar=0.1pt, bar width=3.5pt, enlarge x limits=0.1,
        legend style={at={(0.5,1.02)}, anchor=south, legend columns=4, draw=none, font=\scriptsize, /tikz/every even column/.append style={column sep=4pt}},
        area legend,
        error bars/y dir=both, error bars/y explicit,
        error bars/error bar style={red!80!black, line width=0.5pt},
        error bars/error mark options={rotate=90, mark size=1.5pt, line width=0.5pt, red!80!black},
    ]
        %%% DT Baseline ('Exec Normalized' G/H; Image-S: outlier-excluded row)
        \addplot+[ybar, fill=\Baseline, draw=black, line width=0.25pt] coordinates {
        (BCWD-S,1) +- (0,0.086) (BCWD-L,1) +- (0,0.078) (ISOLET-S,1) +- (0,0.046) (ISOLET-L,1) +- (0,0.030) (MuskV2-S,1) +- (0,0.081) (MuskV2-L,1) +- (0,0.141) (Image-S,1) +- (0,0.066) (Image-L,1) +- (0,0.078) (Iris-S,1) +- (0,0.079) (Iris-L,1) +- (0,0.072)};
        \addlegendentry{DT Baseline}
        %%% DT EVOLVE ('Exec Normalized' I/J; ISOLET-L uses corrected 0.2403 ms)
        \addplot+[ybar, fill=\Total, draw=black, line width=0.25pt] coordinates {
        (BCWD-S,1.550) +- (0,0.158) (BCWD-L,2.229) +- (0,0.683) (ISOLET-S,1.505) +- (0,0.082) (ISOLET-L,1.002) +- (0,0.040) (MuskV2-S,1.543) +- (0,0.176) (MuskV2-L,1.037) +- (0,0.182) (Image-S,1.873) +- (0,0.193) (Image-L,2.176) +- (0,0.258) (Iris-S,2.218) +- (0,0.301) (Iris-L,2.775) +- (0,0.295)};
        \addlegendentry{DT EVOLVE}
        %%% MLP Baseline
        \addplot+[ybar, fill=\BaselineG, draw=black, line width=0.25pt] coordinates {
        (BCWD-S,1) +- (0,0.077) (BCWD-L,1) +- (0,0.063) (ISOLET-S,1) +- (0,0.007) (ISOLET-L,1) +- (0,0.039) (MuskV2-S,1) +- (0,0.113) (MuskV2-L,1) +- (0,0.079) (Image-S,1) +- (0,0.050) (Image-L,1) +- (0,0.063) (Iris-S,1) +- (0,0.086) (Iris-L,1) +- (0,0.075)};
        \addlegendentry{MLP Baseline}
        %%% MLP EVOLVE
        \addplot+[ybar, fill=\TotalG, draw=black, line width=0.25pt] coordinates {
        (BCWD-S,3.890) +- (0,0.310) (BCWD-L,6.948) +- (0,0.502) (ISOLET-S,1.194) +- (0,0.009) (ISOLET-L,1.313) +- (0,0.069) (MuskV2-S,1.947) +- (0,0.241) (MuskV2-L,2.716) +- (0,0.224) (Image-S,3.532) +- (0,0.445) (Image-L,6.078) +- (0,0.451) (Iris-S,2.479) +- (0,0.245) (Iris-L,3.916) +- (0,0.321)};
        \addlegendentry{MLP EVOLVE}
    \end{axis}
\end{tikzpicture}

